Persistent versus dissipative Peltier effect in a topological quantum thermocouple

The Aharonov-Bohm (AB) effect on the thermoelectric properties of three-terminal quantum devices is investigated. Thermodynamic relations among the linear-response coefficients of these devices are derived and interpreted. General expressions are derived using nonequilibrium Green's functions, and applied to calculate the thermoelectric response of a model quantum thermocouple. It is shown that the AB effect can generate a large thermoelectric response in a device with particle-hole symmetry, which nominally has zero Seebeck and Peltier coefficients. In addition to modifying the external electric and thermal currents of the device, the AB effect also induces persistent electric and thermal currents. One might expect that a persistent electric current in a quantum thermocouple, through the Peltier effect, could lead to persistent Peltier cooling, violating the 1st and 2nd Laws of Thermodynamics. However, this apparent paradox is resolved by elucidating the distinction between persistent and dissipative currents in quantum thermoelectrics.

==> figures/Try3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Try3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,4084)(1789,-5923)
\put(4051,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(2971,-4741){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon_1$}%
}}}}
\put(5086,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon_2$}%
}}}}
\end{picture}%


==> figures/currcontfull2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{currcontfull2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11113,4813)(632,-5055)
\put(8551,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Pi_{pers}$}%
}}}}
\put(4501,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Pi_{P2}$}%
}}}}
\put(676,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Pi_{P1}$}%
}}}}
\end{picture}%


==> figures/thermoclassic2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{thermoclassic2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4434,4453)(1159,-2906)
\put(3151,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \mu$}%
}}}}
\put(4591, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Pi_{P2}$}%
}}}}
\put(1711, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Pi_{P1}$}%
}}}}
\end{picture}%

